Few-Shot Segmentation of Historical Maps via Linear Probing of Vision Foundation Models

As rich sources of history, maps provide crucial insights into historical changes, yet their diverse visual representations and limited annotated data pose significant challenges for automated processing. We propose a simple yet effective approach for few-shot segmentation of historical maps, leveraging the rich semantic embeddings of large vision foundation models combined with parameter-efficient fine-tuning. Our method outperforms the state-of-the-art on the Siegfried benchmark dataset in vineyard and railway segmentation, achieving +5% and +13% relative improvements in mIoU in 10-shot scenarios and around +20% in the more challenging 5-shot setting. Additionally, it demonstrates strong performance on the ICDAR 2021 competition dataset, attaining a mean PQ of 67.3% for building block segmentation, despite not being optimized for this shape-sensitive metric, underscoring its generalizability. Notably, our approach maintains high performance even in extremely low-data regimes (10- & 5-shot), while requiring only 689k trainable parameters - just 0.21% of the total model size. Our approach enables precise segmentation of diverse historical maps while drastically reducing the need for manual annotations, advancing automated processing and analysis in the field. Our implementation is publicly available at: https://github.com/RafaelSterzinger/few-shot-map-segmentation.

==> figs/ablations/combined.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend style={empty legend},
name=ax1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=1, xmax=5,
width=0.4\textwidth,
xtick style={color=black},
%xtick={0.05,0.2,0.4,0.6,0.8,0.95}, % definitions of ytick labels (left)
xticklabels={~, 224, 448, 672, 896, 1120},
y grid style={darkgray176},
ylabel=\textcolor{blue}{F1},
ymajorgrids,
ymin=40, ymax=90,
ytick style={color=black},
xlabel={Image Size} 
]
\addplot [semithick, mark=*, blue]
table {%
1 72.9
2 87.7
3 89.6
4 87.7
5 89.1
};\label{plot_one}

\addplot[semithick, dashed, mark=square*, blue]
table {%
1 49.4
2 55.5
3 46.6
4 57.2
5 49.9
};

% \addplot [semithick, blue]
% table {%
% 0.05 55.9757649898529
% 0.1 56.3466191291809
% 0.15 56.5863847732544
% 0.2 56.7810535430908
% 0.25 56.9929659366608
% 0.3 57.1075141429901
% 0.35 57.1800589561462
% 0.4 57.2434306144714
% 0.4 57.3032438755035
% 0.5 57.3366165161133
% 0.55 57.3895931243896
% 0.6 57.4462234973907
% 0.65 57.4805200099945
% 0.7 57.5565218925476
% 0.75 57.4385702610016
% 0.8 57.3426723480225
% 0.85 57.2483003139496
% 0.9 57.1866512298584
% 0.95 57.0111393928528
% };\label{plot_two}
\addplot [blue, mark = triangle*, thick,every node near coord/.style={anchor=north}] coordinates {( 4.57, 86.7)}; % F1
\end{axis}

\begin{axis}[
axis y line=right,
width=0.4\textwidth,
legend cell align={left},
legend style={
  empty legend,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.38,-0.6)},
  anchor=south,
  draw=lightgray204
},
legend columns=3, 
tick align=outside,
axis line style={-},
x grid style={darkgray176},
xmin=1, xmax=5,
xtick style={draw=none},
xticklabels={},
%xtick pos=left,
%xtick style={color=black},
%yticklabel style={anchor=west}, % definitions of ytick labels (right) and xticklabels
y grid style={darkgray176},
ylabel=\textcolor{red}{IoU},
ymin=30, ymax=90,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}]

%\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{FP removed}
%\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{FP not removed} % legend entries

\addplot [semithick, red, mark=*, forget plot]
table {%
1 57.9
2 79.2
3 82.7
4 79.1
5 81.7
};

\addplot[semithick, dashed, mark=square*, red]
table {%
1 35.9
2 41.8
3 32.7
4 43.0
5 34.8
};

% \addplot [semithick, orange, forget plot]
% table {%
% 0.05 45.1001733541489
% 0.1 45.2396720647812
% 0.15 45.2828526496887
% 0.2 45.371288061142
% 0.25 45.4859048128128
% 0.3 45.5652296543121
% 0.35 45.5559253692627
% 0.4 45.5189526081085
% 0.4 45.49860060215
% 0.5 45.4695105552673
% 0.55 45.4621940851212
% 0.6 45.3925132751465
% 0.65 45.3452855348587
% 0.7 45.271560549736
% 0.75 45.1484233140945
% 0.8 44.8718547821045
% 0.85 44.6612983942032
% 0.9 44.4061487913132
% 0.95 43.9666509628296
% };
\addplot [red, mark = triangle*, thick, every node near coord/.style={anchor=north}] coordinates {( 4.57, 76.8)}; % IOU

\addlegendentry{\myplotmark{*} RADIO }
\addlegendentry{\myplotmark{triangle*} SAM}
\addlegendentry{\myplotmark{square*} DINOv2}
\addlegendimage{}

% \addplot [orange, mark = x, nodes near coords=SAM,every node near coord/.style={anchor=north}] coordinates {( 4.57, 85)};

\end{axis}


%%%%%%%%%%%%%%%%%
\begin{axis}[
tick align=outside,
width=0.4\textwidth,
at={(ax1.south east)},
xshift=2.5cm,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=1, xmax=5,
xtick style={color=black},
xticklabels={~, 224, 448, 672, 896, 1120},
%xtick={0.05,0.2,0.4,0.6,0.8,0.95}, % definitions of ytick labels (left)
%xticklabels={0.05,0.2,0.4,0.6,0.8,0.95},
y grid style={darkgray176},
ylabel=\textcolor{blue}{F1},
ymajorgrids,
ymin=40, ymax=80,
ytick style={color=black},
xlabel={Image Size} 
]
\addplot [semithick, mark=*, blue]
table {%
1 71.3
2 76.9
3 77.7
4 52.6
5 47.9
};\label{plot_one}

\addplot[semithick, dashed, mark=square*, blue]
table {%
1 55.5
2 64.5
3 63.8
4 61.6
5 61.7
};

% \addplot [semithick, blue]
% table {%
% 0.05 55.9757649898529
% 0.1 56.3466191291809
% 0.15 56.5863847732544
% 0.2 56.7810535430908
% 0.25 56.9929659366608
% 0.3 57.1075141429901
% 0.35 57.1800589561462
% 0.4 57.2434306144714
% 0.4 57.3032438755035
% 0.5 57.3366165161133
% 0.55 57.3895931243896
% 0.6 57.4462234973907
% 0.65 57.4805200099945
% 0.7 57.5565218925476
% 0.75 57.4385702610016
% 0.8 57.3426723480225
% 0.85 57.2483003139496
% 0.9 57.1866512298584
% 0.95 57.0111393928528
% };\label{plot_two}
\addplot [blue, mark = triangle*, thick,every node near coord/.style={anchor=north}] coordinates {( 4.57, 78.4)}; % F1

\end{axis}

\begin{axis}[
axis y line=right,
at={(ax1.south east)},
xshift=2.5cm,
width=0.4\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
axis line style={-},
x grid style={darkgray176},
xmin=1, xmax=5,
xtick style={draw=none},
xticklabels={},
%xtick pos=left,
%xtick style={color=black},
%yticklabel style={anchor=west}, % definitions of ytick labels (right) and xticklabels
y grid style={darkgray176},
ylabel=\textcolor{red}{IoU},
ymin=30, ymax=80,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
]

%\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{FP removed}
%\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{FP not removed} % legend entries

\addplot [semithick, red, mark=*, forget plot]
table {%
1 57.8
2 65.2
3 66.0
4 36.4
5 38.1
};
\addplot[semithick, dashed, mark=square*, red]
table {%
1 41.6
2 51.9
3 51.0
4 48.8
5 49.3
};
% \addplot [semithick, orange, forget plot]
% table {%
% 0.05 45.1001733541489
% 0.1 45.2396720647812
% 0.15 45.2828526496887
% 0.2 45.371288061142
% 0.25 45.4859048128128
% 0.3 45.5652296543121
% 0.35 45.5559253692627
% 0.4 45.5189526081085
% 0.4 45.49860060215
% 0.5 45.4695105552673
% 0.55 45.4621940851212
% 0.6 45.3925132751465
% 0.65 45.3452855348587
% 0.7 45.271560549736
% 0.75 45.1484233140945
% 0.8 44.8718547821045
% 0.85 44.6612983942032
% 0.9 44.4061487913132
% 0.95 43.9666509628296
% };
\addplot [red, mark = triangle*, thick, every node near coord/.style={anchor=north}] coordinates {( 4.57, 67.3)}; %IoU
\end{axis}

\node at (1.7,3) {Railways};
\node at (7.45,3) {Vineyards};

\end{tikzpicture}
